Diagnosing and Mitigating Long-Session Degradation in Full-Duplex Speech Models

End-to-end full-duplex spoken dialogue models enable natural, real-time spoken interactions with interruptions, backchannels, and overlapping speech. Prior evaluations have assessed diverse interaction capabilities and identified some degradation patterns across conversational turns. However, how model behavior evolves over extended sessions remains insufficiently understood. In this work, we address this gap by systematically characterizing long-session degradation and developing efficient methods to mitigate it. We introduce a closed-loop evaluation framework for long-session stability and apply it to several publicly available full-duplex speech models, revealing degradation over time in responsiveness, spoken content quality, and voice consistency. To mitigate this degradation, we propose a self-distillation-based training framework for lightweight LoRA adaptation that improves long-session stability with a small amount of additional training. We further introduce a two-resolution context (TRC) architecture that preserves recent interactions in full detail while compressing older interaction history into key-value representations. We evaluate our methods on three models with distinct architectures, assessing long-session stability, information retention, and computational efficiency. Across all three models, we show that LoRA adaptation mitigates performance degradation over ten-minute sessions, while adding TRC extends these gains beyond the training session length and reduces KV-cache growth by more than 90%.

==> codes/Appendix/A_Long_Session/A.5_CQ_Judge_Input_Example.tex <==
\begin{DCLTextPromptBox}{CQ judge: input example}
\textless{}dialogue\textgreater{}\par
\textless{}segment id="0" status="scorable"\textgreater{}\par
[00:02--00:05] User: I need a quiet indoor activity for this afternoon.\par
[00:05--00:08] Model: You could try sketching or reading somewhere comfortable.\par
\textless{}/segment\textgreater{}\par
\vspace{\baselineskip}
...\par
\vspace{\baselineskip}
\textless{}segment id="9" status="unobserved" /\textgreater{}\par
\textless{}/dialogue\textgreater{}\par
\end{DCLTextPromptBox}


==> codes/Appendix/A_Long_Session/A.5_CQ_Judge_Output_Example.tex <==
\begin{DCLPromptBox}[unbreakable,
  title after break={},
  listing options={
    style=DCLPromptText,
    basicstyle=\footnotesize\rmfamily,
    breakautoindent=false,
    breakindent=0pt
  },
  top=1mm,
  bottom=1mm
]{CQ judge: output example}
{"segment_id": 0,
 "rationale": "The response addresses the request with relevant suggestions.",
 "score": 5}

{"segment_id": 9, "rationale": null, "score": null}
\end{DCLPromptBox}


==> codes/Appendix/B_Method/B.6_Summarizer_System_Prompt.tex <==
\begin{DCLTextPromptBox}{Summarizer: system prompt}
Summarize the conversation so far for both speakers to continue their exchange. Omit greetings, filler, repetition, and utterances with no recoverable meaning. Preserve the main points and concrete details that matter for understanding the speakers or continuing the discussion, including experiences, preferences, reasons, and ideas they have discussed. Keep useful specifics rather than reducing the conversation to a list of topics. Make clear who said what, referring to the speakers as ``the user" and ``the model", not ``I" or ``you". Preserve corrections, agreements, and unresolved points without adding information or treating suggestions as decisions. Include enough of the most recent exchange to make the continuation natural, while retaining relevant details from earlier in the conversation. Write concise, natural English prose in conversational language. Combine related information rather than recounting each turn. Output only the summary, without headings, bullet points, or introductory remarks.\par
\end{DCLTextPromptBox}


==> codes/Appendix/B_Method/B.6_Summarizer_User_Message.tex <==
\begin{DCLTextPromptBox}{Summarizer: user message}
Here is the conversation so far:\par
\vspace{\baselineskip}
\{dialogue\}\par
\vspace{\baselineskip}
Summarize this conversation.\par
\end{DCLTextPromptBox}


==> codes/Appendix/B_Method/B.6_User_Simulator_Dialogue_Section.tex <==
\begin{DCLTextPromptBox}{User simulator: user message}
\{unchanged persona and topic sections\}\par
\vspace{\baselineskip}
\textless{}conversation\_summary\textgreater{}\par
\{summary\}\par
\textless{}/conversation\_summary\textgreater{}\par
\vspace{\baselineskip}
\textless{}recent\_dialogue\textgreater{}\par
\{dialogue of the current segment\}\par
\textless{}/recent\_dialogue\textgreater{}\par
\vspace{\baselineskip}
\{unchanged generation request\}\par
\end{DCLTextPromptBox}


==> codes/Appendix/B_Method/B.6_User_Simulator_System_Prompt.tex <==
\begin{DCLTextPromptBox}{User simulator: system prompt}
\{unchanged role instructions and general rules\}\par
\vspace{\baselineskip}
Normal-response rules:\par
\{unchanged rules before the replacement\}\par
- Avoid merely repeating the latest exchange. You may intentionally revisit earlier information, apply it to a new situation, or ask for recall when this fits your persona and moves the conversation forward.\par
\{unchanged rules after the replacement\}\par
\vspace{\baselineskip}
Conversation context:\par
- You are the User; the other speaker is the Model.\par
- Use the summary and recent dialogue to continue the conversation.\par
- When referring to earlier exchanges, rely only on details provided there.\par
- You may introduce new experiences or ideas, but do not present them as something already discussed.\par
- If the recent dialogue is empty, continue from where the summary leaves off.\par
- Do not mention the summary.\par
\end{DCLTextPromptBox}

